The Activation Energy for Wall Slip

The Navier slip boundary condition is interpreted as an equilibrium of shear rate and slip rate. From the argument that the slip rate shall be proportional to the molecules' collision rate, the temperature dependence of the Navier slip boundary condition is derived. The model for the temperature dependence of the slip length is validated by slip measurements of liquid hydrocarbons in a novel Couette typ tribometer being introduced. The essence of the gained experimental data for one fluid-solid-interface is the quadruple activation energy for shear and wall slip together with the viscosity and slip length at a reference temperature. This quadruple is determined for four different hydrocarbon liquids of different molecular mass, structure and polarity proving the applicability of the new measurement method. From the executed systematic measurements three conclusions regarding the slip length dependence are pointed out: (i) the slip length increases with increasing molar mass; (ii) changing the molecular structure from saturated hydrocarbon to unsaturated affects the slip length as well as the activation energy for slip; (iii) adding a small fraction of polar molecules to the hydrocarbon decreases the slip length and increases the activation energy for wall slip due to the polar end-groups of the liquid.

==> figures/EPS_86mm/Arrhenius_plot.eps_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Arrhenius_plot.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{353.60784531bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96212145)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/EPS_86mm/Arrhenius_plot.eps}}%
    \put(0.16,0.15){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$2.8$}}}%
    \put(0.36,0.15){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.54,0.15){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$3.2$}}}%
    \put(0.73,0.15){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$3.4$}}}%
    \put(0.78,0.13){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$\times 10^{-3}$}}}%
    \put(0.10,0.19){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$10^{-1}$}}}%
    \put(0.10,0.52){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$10^0$}}}%
    \put(0.10,0.86){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$10^1$}}}%
    \put(0.36,0.08){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{1/TEMPERATURE in 1/K}}}%
    \put(0.30,0.715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{{$\displaystyle a_\lambda:=\log\frac{ \lambda(T)}{\lambda(T_0)}=\frac{E_\lambda}{\mathcal{R}}\bigg(\frac{1}{T}-\frac{1}{T_0}\bigg)$}}}%
    \put(0.35,0.235){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{{$\displaystyle a_\mu:=\log\frac{ \mu(T)}{\mu(T_0)}=\frac{E_\mu}{\mathcal{R}}\bigg(\frac{1}{T}-\frac{1}{T_0}\bigg)$}}}%
    \put(0.19,0.85){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{PAO 6}}}%
    \put(0.19,0.81){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{{$\displaystyle T_0=313.15\ \mathrm{K}$}}}%
    \put(0.19,0.75){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{SLIP}}}%
    \put(0.19,0.27){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{SHEAR}}}%
        
  \end{picture}%
\endgroup%


==> figures/EPS_86mm/Shear_Rate.eps_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Shear_Rate.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.77975464bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/EPS_86mm/Shear_Rate.eps}}%
    \put(-0.05,0.91){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) BULK SHEAR}}}%
    \put(0.62,0.84){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0.62,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0.14,0.78){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u\!+\!\Delta u$}}}%
    \put(0.115,0.19){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.03,0.475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta y$}}}%
    \put(0.27,0.47){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu(T)$}}}%
  \end{picture}%
\endgroup%


==> figures/EPS_86mm/Slip_Rate.eps_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Slip_Rate.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.77975464bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/EPS_86mm/Slip_Rate.eps}}%
    \put(-0.05,0.91){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) WALL SLIP}}}%
    \put(0.67,0.78){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau(0)$}}}%
    \put(0.67,0.435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau(0)$}}}%
    \put(0.14,0.78){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u+\Delta u$}}}%
    \put(0.03,0.3){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda(T)$}}}%
    \put(0.03,0.56){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta y$}}}%
    \put(0.11,0.435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u(0)$}}}%
    \put(0.25,0.29){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y=0:$}}}%
    \put(0.43,0.29){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{NAVIER SLIP BOUNDARY}}}%
    \put(0.43,0.23){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{CONDITION}}}%
    \put(0.26,0.13){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SLIP RATE = SHEAR RATE}}}%
    \put(0.44,0.02){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\displaystyle \frac{u(0)}{\lambda(T)}=\frac{\tau(0)}{\mu(T)}$}}}%
  \end{picture}%
\endgroup%


==> figures/EPS_86mm/molar_mass_2.eps_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'molar_mass_2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.77975464bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/EPS_86mm/molar_mass_2.eps}}%
    \put(-0.08,0.6){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\mathrm{d}w/\mathrm{d} (\log M)$}}}}%
	\put(0.24,0.08){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$10^3$}}}%
	\put(0.55,0.08){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$10^4$}}}%
	\put(0.86,0.08){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$10^5$}}}%
	\put(-0.04,0.15){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{0}}}%
	\put(-0.04,0.44){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$2$}}}%
	\put(-0.04,0.72){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$4$}}}%
	\put(-0.04,1.01){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$6$}}}%
	\put(0.25,-0.02){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{MOLAR MASS $M$ in u}}}%
    \put(0.43,0.84){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PAO 6}}}%
    \put(0.43,0.74){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ISO VG 68}}}%
    \put(0.43,0.64){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ISO VG 46 }}}%
    \put(0.43,0.44){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ISO VG 46 + VI}}}%
  \end{picture}%
\endgroup%


==> figures/EPS_86mm/principle_sketch_test_rig_quadratic.eps_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'principle_sketch_test_rig.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.77975464bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.1)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/EPS_86mm/principle_sketch_test_rig_quadratic.eps}}%
    \put(0.72,0.5){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SPRING}}}%
    %-2 +2
	\put(0.72,0.41){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{DISTANCE}}}%    
    \put(0.72,0.35){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SENSOR}}}%
    %
    \put(0.72,0.27){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{TORQUE}}}%
    \put(0.72,0.21){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SENSOR}}}%
    %
    \put(0.72,0.13){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{JEWEL}}}%
    \put(0.72,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{BEARING}}}%
    %
%    \put(0.167,0.275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{STATIONARY}}}}%
%     \put(0.167,0.235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{DISK}}}}%
      %
 %   \put(0.167,0.37){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{ROTATING}}}}%
 %   \put(0.167,0.33){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{DISK}}}}%
    %
    \put(0.09,0.38){\color[rgb]{0,0,0}\rotatebox{0}{\makebox(0,0)[lb]{\smash{$h$}}}}%
    \put(0.22,0.10741613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.52,0.82){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega=2\pi f$}}}%
    \put(0.2,1.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{FLUID INLET}}}%
  \end{picture}%
\endgroup%


==> figures/EPS_86mm/slip_length_measurement_detail.eps_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'slip_length_measurement.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.77975464bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/EPS_86mm/slip_length_measurement_detail.eps}}%
    \put(0.23,0.045){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$-5$}}}%
    \put(0.27,0.48){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.243,0.7){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.243,0.92){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$15$}}}%
    \put(0.05,0.22){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$-5$}}}%
    \put(0.53,0.22){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.735,0.22){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.95,0.22){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$15$}}}%
    \put(0.40,0.14){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{GAP HEIGHT in $\mu$m}}}%
    \put(0.21,0.40){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[lb]{\smash{1/TORQUE in 1/Nm}}}}%
    \put(0.34,0.895){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{PAO 6}}}%
    \put(0.35,0.835){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$f=4$ Hz}}}%        
    \put(0.34,0.775){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$\Theta=40\ ^\circ$C}}}%
	\put(0.185,0.305){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$2\lambda$}}}%
	      
  \end{picture}%
\endgroup%


==> figures/EPS_86mm/uncerainty_analysis.eps_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'uncerainty_analysis.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.77975464bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/EPS_86mm/uncerainty_analysis.eps}}%
    \put(0.00,0.82){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$y=M^{-1}$}}}%
    \put(0.84,0.05){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$x=h$}}}%
    \put(-0.01,0.18){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$-2\lambda$}}}%
    \put(0.13,0.05){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$\pm\delta\lambda$}}}%
    \put(0.48,0.28){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{{\footnotesize $\pm\delta x$}}}}%
    \put(0.63,0.30){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{{\footnotesize $\pm\delta y$}}}}%
    \put(0.64,0.66){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{{\footnotesize $i=1$}}}}%
    \put(0.20,0.34){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{{\footnotesize $i=p$}}}}%
    \put(0.71,0.52){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lb]{\smash{$y=a+bx$}}}%
  \end{picture}%
\endgroup%

